Relating quantum incoherence, entanglement and superluminal signalling

Hereby we inspect two-partite entanglement using thought experiment that relates properties of incoherently mixed states to the impossibility of faster-than-light (FTL) signalling. We show that if there appears a way to distinguish ensembles of particles that are described by the same density matrix, but are generated using different pure states - properties of entanglement (namely, non-classical correlations) could be employed to create an FTL signalling device. We do not claim FTL signalling is possible, rather, we establish the logical connection between the aforementioned properties of current physical theory which has not so far been evident.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

